Non-Autoregressive Machine Translation: It's Not as Fast as it Seems

Efficient machine translation models are commercially important as they can increase inference speeds, and reduce costs and carbon emissions. Recently, there has been much interest in non-autoregressive (NAR) models, which promise faster translation. In parallel to the research on NAR models, there have been successful attempts to create optimized autoregressive models as part of the WMT shared task on efficient translation. In this paper, we point out flaws in the evaluation methodology present in the literature on NAR models and we provide a fair comparison between a state-of-the-art NAR model and the autoregressive submissions to the shared task. We make the case for consistent evaluation of NAR models, and also for the importance of comparing NAR models with other widely used methods for improving efficiency. We run experiments with a connectionist-temporal-classification-based (CTC) NAR model implemented in C++ and compare it with AR models using wall clock times. Our results show that, although NAR models are faster on GPUs, with small batch sizes, they are almost always slower under more realistic usage conditions. We call for more realistic and extensive evaluation of NAR models in future work.

==> img/non-autoregressive.tex <==
\def\inputsize{7}

\begin{tikzpicture}[]

\draw (\inputsize / 2 + 0.1, -0.1) node {Input token embeddings};

\foreach \i in {0,...,\inputsize} {
	\draw (\i,-0.5) rectangle (\i+0.2,-1);
    \draw [->] (\i+0.1,-1) -- (\i+0.1, -1.25);
};

\draw (0, -1.25) rectangle (\inputsize + 0.2, -2.25);
\draw (\inputsize / 2 + 0.1, -1.75) node {Encoder};

\foreach \i in {0,...,\inputsize} {
	\draw [->] (\i+0.1,-2.25) -- (\i+0.1, -2.5);
    \draw[fill=yellow!40] (\i,-2.5) rectangle (\i+0.2,-3);

    \draw [->] (\i+0.1,-3) -- (\i+0.1, -3.25);
	\draw[fill=blue!40] (\i,-3.25) rectangle (\i+0.2,-3.75);
	\draw[fill=red!40] (\i,-3.75) rectangle (\i+0.2,-4.25);

    \draw [dashed,->] (\i+0.1,-4.25) -  - (\i+0.1, -4.75);
    \draw [dashed,->] (\i+0.2,-3.5) .. controls (\i + 0.6, -3.65) .. (\i+0.6, -4.75);

	\draw[fill=red!40] (\i,-4.75) rectangle (\i+0.2,-5.25);
	\draw[fill=blue!40] (\i + 0.5,-4.75) rectangle (\i+0.7,-5.25);

    \draw [->] (\i+0.1,-5.25) - - (\i+0.1, -5.5);
    \draw [->] (\i+0.6,-5.25) - - (\i+0.6, -5.5);
};

\draw (\inputsize + 1.2, -2.75) node {$\mathbf{h}$};
\draw (\inputsize + 1.2, -3.75) node {$W_\text{spl}\mathbf{h}$};
\draw (\inputsize + 1.2, -5.00) node {$\mathbf{s}$};

\draw (0, -5.5) rectangle (\inputsize + 0.7, -6.5);
\draw (\inputsize / 2 + 0.5 + 0.1, -6.0) node {Decoder};

\draw [fill=green!80!black!60] (\inputsize / 2 + 0.4,-7.2) circle [x radius=\inputsize / 2 + 0.4, y radius=0.5];
\draw (\inputsize / 2 + 0.6, -7.2) node {Connectionist Temporal Classification};

\foreach \i in {0,...,\inputsize} {
   \draw [->] (\i+0.1,-7.9) - - (\i+0.1, -8.15);
   \draw [->] (\i+0.6,-7.9) - - (\i+0.6, -8.15);
}

\draw  (0+0.1,-8.4) node {$w_1$};
\draw  (0+0.6,-8.4) node {$w_2$};
\draw  (1+0.1,-8.4) node {$w_3$};
\draw  (1+0.6,-8.4) node {$\varnothing$};
\draw  (2+0.1,-8.4) node {$w_4$};
\draw  (2+0.6,-8.4) node {$\varnothing$};
\draw  (3+0.1,-8.4) node {$w_5$};
\draw  (3+0.6,-8.4) node {$w_6$};
\draw  (4+0.1,-8.4) node {$\varnothing$};
\draw  (4+0.6,-8.4) node {$\varnothing$};
\draw  (5+0.1,-8.4) node {$\varnothing$};
\draw  (5+0.6,-8.4) node {$w_7$};
\draw  (6+0.1,-8.4) node {$w_8$};
\draw  (6+0.6,-8.4) node {$\varnothing$};
\draw  (7+0.1,-8.4) node {$w_9$};
\draw  (7+0.6,-8.4) node {$\varnothing$};

\draw (\inputsize / 2 + 0.3, -8.95) node {Output tokens / null symbols};

\end{tikzpicture}

==> img/throughputs/a100.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Thu 16 Dec 2021 11:23:05 AM CET
\path (0.000,0.000) rectangle (14.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (1.688,0.985) {0};
\draw[gp path] (1.872,1.612)--(2.052,1.612);
\draw[gp path] (13.447,1.612)--(13.267,1.612);
\node[gp node right] at (1.688,1.612) {2,000};
\draw[gp path] (1.872,2.240)--(2.052,2.240);
\draw[gp path] (13.447,2.240)--(13.267,2.240);
\node[gp node right] at (1.688,2.240) {4,000};
\draw[gp path] (1.872,2.867)--(2.052,2.867);
\draw[gp path] (13.447,2.867)--(13.267,2.867);
\node[gp node right] at (1.688,2.867) {6,000};
\draw[gp path] (1.872,3.495)--(2.052,3.495);
\draw[gp path] (13.447,3.495)--(13.267,3.495);
\node[gp node right] at (1.688,3.495) {8,000};
\draw[gp path] (1.872,4.122)--(2.052,4.122);
\draw[gp path] (13.447,4.122)--(13.267,4.122);
\node[gp node right] at (1.688,4.122) {10,000};
\draw[gp path] (1.872,4.750)--(2.052,4.750);
\draw[gp path] (13.447,4.750)--(13.267,4.750);
\node[gp node right] at (1.688,4.750) {12,000};
\draw[gp path] (1.872,5.377)--(2.052,5.377);
\draw[gp path] (13.447,5.377)--(13.267,5.377);
\node[gp node right] at (1.688,5.377) {14,000};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,5.691)--(1.872,5.511);
\node[gp node center] at (1.872,0.677) {1};
\draw[gp path] (3.526,0.985)--(3.526,1.165);
\draw[gp path] (3.526,5.691)--(3.526,5.511);
\node[gp node center] at (3.526,0.677) {2};
\draw[gp path] (5.179,0.985)--(5.179,1.165);
\draw[gp path] (5.179,5.691)--(5.179,5.511);
\node[gp node center] at (5.179,0.677) {4};
\draw[gp path] (6.833,0.985)--(6.833,1.165);
\draw[gp path] (6.833,5.691)--(6.833,5.511);
\node[gp node center] at (6.833,0.677) {8};
\draw[gp path] (8.486,0.985)--(8.486,1.165);
\draw[gp path] (8.486,5.691)--(8.486,5.511);
\node[gp node center] at (8.486,0.677) {16};
\draw[gp path] (10.140,0.985)--(10.140,1.165);
\draw[gp path] (10.140,5.691)--(10.140,5.511);
\node[gp node center] at (10.140,0.677) {32};
\draw[gp path] (11.793,0.985)--(11.793,1.165);
\draw[gp path] (11.793,5.691)--(11.793,5.511);
\node[gp node center] at (11.793,0.677) {64};
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,5.691)--(13.447,5.511);
\node[gp node center] at (13.447,0.677) {128};
\draw[gp path] (1.872,5.691)--(1.872,0.985)--(13.447,0.985)--(13.447,5.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.338) {Decoding time (seconds)};
\node[gp node center] at (7.659,0.215) {Batch size (sentences)};
\node[gp node right] at (12.531,5.280) {AR Large};
\gpcolor{rgb color={0.200,0.200,0.200}}
\gpsetlinewidth{2.50}
\draw[gp path] (12.715,5.280)--(13.079,5.280);
\draw[gp path] (6.922,5.691)--(8.486,3.779)--(10.140,2.621)--(11.793,1.954)--(13.447,1.587);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(8.486,3.779)}
\gppoint{gp mark 1}{(10.140,2.621)}
\gppoint{gp mark 1}{(11.793,1.954)}
\gppoint{gp mark 1}{(13.447,1.587)}
\gppoint{gp mark 1}{(12.897,5.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,4.818) {AR Base};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (12.715,4.818)--(13.079,4.818);
\draw[gp path] (6.671,5.691)--(6.833,5.326)--(8.486,3.337)--(10.140,2.239)--(11.793,1.729)%
  --(13.447,1.445);
\gppoint{gp mark 2}{(6.833,5.326)}
\gppoint{gp mark 2}{(8.486,3.337)}
\gppoint{gp mark 2}{(10.140,2.239)}
\gppoint{gp mark 2}{(11.793,1.729)}
\gppoint{gp mark 2}{(13.447,1.445)}
\gppoint{gp mark 2}{(12.897,4.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,4.356) {Large};
\gpcolor{rgb color={0.800,0.000,0.000}}
\draw[gp path] (12.715,4.356)--(13.079,4.356);
\draw[gp path] (1.872,3.187)--(3.526,2.200)--(5.179,1.704)--(6.833,1.470)--(8.486,1.355)%
  --(10.140,1.290)--(11.793,1.252)--(13.447,1.230);
\gppoint{gp mark 3}{(1.872,3.187)}
\gppoint{gp mark 3}{(3.526,2.200)}
\gppoint{gp mark 3}{(5.179,1.704)}
\gppoint{gp mark 3}{(6.833,1.470)}
\gppoint{gp mark 3}{(8.486,1.355)}
\gppoint{gp mark 3}{(10.140,1.290)}
\gppoint{gp mark 3}{(11.793,1.252)}
\gppoint{gp mark 3}{(13.447,1.230)}
\gppoint{gp mark 3}{(12.897,4.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,3.894) {Base};
\gpcolor{rgb color={1.000,0.800,0.000}}
\draw[gp path] (12.715,3.894)--(13.079,3.894);
\draw[gp path] (1.872,2.958)--(3.526,2.052)--(5.179,1.567)--(6.833,1.351)--(8.486,1.241)%
  --(10.140,1.184)--(11.793,1.155)--(13.447,1.137);
\gppoint{gp mark 4}{(1.872,2.958)}
\gppoint{gp mark 4}{(3.526,2.052)}
\gppoint{gp mark 4}{(5.179,1.567)}
\gppoint{gp mark 4}{(6.833,1.351)}
\gppoint{gp mark 4}{(8.486,1.241)}
\gppoint{gp mark 4}{(10.140,1.184)}
\gppoint{gp mark 4}{(11.793,1.155)}
\gppoint{gp mark 4}{(13.447,1.137)}
\gppoint{gp mark 4}{(12.897,3.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,3.432) {Small};
\gpcolor{rgb color={0.800,0.000,1.000}}
\draw[gp path] (12.715,3.432)--(13.079,3.432);
\draw[gp path] (1.872,2.020)--(3.526,1.569)--(5.179,1.315)--(6.833,1.210)--(8.486,1.150)%
  --(10.140,1.121)--(11.793,1.104)--(13.447,1.097);
\gppoint{gp mark 5}{(1.872,2.020)}
\gppoint{gp mark 5}{(3.526,1.569)}
\gppoint{gp mark 5}{(5.179,1.315)}
\gppoint{gp mark 5}{(6.833,1.210)}
\gppoint{gp mark 5}{(8.486,1.150)}
\gppoint{gp mark 5}{(10.140,1.121)}
\gppoint{gp mark 5}{(11.793,1.104)}
\gppoint{gp mark 5}{(13.447,1.097)}
\gppoint{gp mark 5}{(12.897,3.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,2.970) {Micro};
\gpcolor{rgb color={0.000,0.000,0.800}}
\draw[gp path] (12.715,2.970)--(13.079,2.970);
\draw[gp path] (1.872,1.713)--(3.526,1.407)--(5.179,1.246)--(6.833,1.156)--(8.486,1.121)%
  --(10.140,1.100)--(11.793,1.089)--(13.447,1.083);
\gppoint{gp mark 6}{(1.872,1.713)}
\gppoint{gp mark 6}{(3.526,1.407)}
\gppoint{gp mark 6}{(5.179,1.246)}
\gppoint{gp mark 6}{(6.833,1.156)}
\gppoint{gp mark 6}{(8.486,1.121)}
\gppoint{gp mark 6}{(10.140,1.100)}
\gppoint{gp mark 6}{(11.793,1.089)}
\gppoint{gp mark 6}{(13.447,1.083)}
\gppoint{gp mark 6}{(12.897,2.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,2.508) {Tiny};
\gpcolor{rgb color={0.000,0.800,0.000}}
\draw[gp path] (12.715,2.508)--(13.079,2.508);
\draw[gp path] (1.872,1.412)--(3.526,1.230)--(5.179,1.143)--(6.833,1.100)--(8.486,1.079)%
  --(10.140,1.071)--(11.793,1.064)--(13.447,1.061);
\gppoint{gp mark 7}{(1.872,1.412)}
\gppoint{gp mark 7}{(3.526,1.230)}
\gppoint{gp mark 7}{(5.179,1.143)}
\gppoint{gp mark 7}{(6.833,1.100)}
\gppoint{gp mark 7}{(8.486,1.079)}
\gppoint{gp mark 7}{(10.140,1.071)}
\gppoint{gp mark 7}{(11.793,1.064)}
\gppoint{gp mark 7}{(13.447,1.061)}
\gppoint{gp mark 7}{(12.897,2.508)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,5.691)--(1.872,0.985)--(13.447,0.985)--(13.447,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{13.447cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/throughputs/cpu-shortlist.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Thu 16 Dec 2021 11:23:12 AM CET
\path (0.000,0.000) rectangle (14.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (1.688,0.985) {0};
\draw[gp path] (1.872,1.612)--(2.052,1.612);
\draw[gp path] (13.447,1.612)--(13.267,1.612);
\node[gp node right] at (1.688,1.612) {2,000};
\draw[gp path] (1.872,2.240)--(2.052,2.240);
\draw[gp path] (13.447,2.240)--(13.267,2.240);
\node[gp node right] at (1.688,2.240) {4,000};
\draw[gp path] (1.872,2.867)--(2.052,2.867);
\draw[gp path] (13.447,2.867)--(13.267,2.867);
\node[gp node right] at (1.688,2.867) {6,000};
\draw[gp path] (1.872,3.495)--(2.052,3.495);
\draw[gp path] (13.447,3.495)--(13.267,3.495);
\node[gp node right] at (1.688,3.495) {8,000};
\draw[gp path] (1.872,4.122)--(2.052,4.122);
\draw[gp path] (13.447,4.122)--(13.267,4.122);
\node[gp node right] at (1.688,4.122) {10,000};
\draw[gp path] (1.872,4.750)--(2.052,4.750);
\draw[gp path] (13.447,4.750)--(13.267,4.750);
\node[gp node right] at (1.688,4.750) {12,000};
\draw[gp path] (1.872,5.377)--(2.052,5.377);
\draw[gp path] (13.447,5.377)--(13.267,5.377);
\node[gp node right] at (1.688,5.377) {14,000};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,5.691)--(1.872,5.511);
\node[gp node center] at (1.872,0.677) {1};
\draw[gp path] (3.526,0.985)--(3.526,1.165);
\draw[gp path] (3.526,5.691)--(3.526,5.511);
\node[gp node center] at (3.526,0.677) {2};
\draw[gp path] (5.179,0.985)--(5.179,1.165);
\draw[gp path] (5.179,5.691)--(5.179,5.511);
\node[gp node center] at (5.179,0.677) {4};
\draw[gp path] (6.833,0.985)--(6.833,1.165);
\draw[gp path] (6.833,5.691)--(6.833,5.511);
\node[gp node center] at (6.833,0.677) {8};
\draw[gp path] (8.486,0.985)--(8.486,1.165);
\draw[gp path] (8.486,5.691)--(8.486,5.511);
\node[gp node center] at (8.486,0.677) {16};
\draw[gp path] (10.140,0.985)--(10.140,1.165);
\draw[gp path] (10.140,5.691)--(10.140,5.511);
\node[gp node center] at (10.140,0.677) {32};
\draw[gp path] (11.793,0.985)--(11.793,1.165);
\draw[gp path] (11.793,5.691)--(11.793,5.511);
\node[gp node center] at (11.793,0.677) {64};
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,5.691)--(13.447,5.511);
\node[gp node center] at (13.447,0.677) {128};
\draw[gp path] (1.872,5.691)--(1.872,0.985)--(13.447,0.985)--(13.447,5.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.338) {Decoding time (seconds)};
\node[gp node center] at (7.659,0.215) {Batch size (sentences)};
\node[gp node right] at (12.531,5.280) {AR Big};
\gpcolor{rgb color={0.200,0.200,0.200}}
\gpsetlinewidth{2.50}
\draw[gp path] (12.715,5.280)--(13.079,5.280);
\draw[gp path] (6.396,5.691)--(6.833,5.251)--(8.486,4.419)--(10.140,4.010)--(11.793,3.857)%
  --(13.447,3.837);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(6.833,5.251)}
\gppoint{gp mark 1}{(8.486,4.419)}
\gppoint{gp mark 1}{(10.140,4.010)}
\gppoint{gp mark 1}{(11.793,3.857)}
\gppoint{gp mark 1}{(13.447,3.837)}
\gppoint{gp mark 1}{(12.897,5.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,4.818) {AR Base};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (12.715,4.818)--(13.079,4.818);
\draw[gp path] (1.872,4.296)--(3.526,3.111)--(5.179,2.447)--(6.833,2.135)--(8.486,1.913)%
  --(10.140,1.814)--(11.793,1.789)--(13.447,1.797);
\gppoint{gp mark 2}{(1.872,4.296)}
\gppoint{gp mark 2}{(3.526,3.111)}
\gppoint{gp mark 2}{(5.179,2.447)}
\gppoint{gp mark 2}{(6.833,2.135)}
\gppoint{gp mark 2}{(8.486,1.913)}
\gppoint{gp mark 2}{(10.140,1.814)}
\gppoint{gp mark 2}{(11.793,1.789)}
\gppoint{gp mark 2}{(13.447,1.797)}
\gppoint{gp mark 2}{(12.897,4.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,4.356) {Large};
\gpcolor{rgb color={0.800,0.000,0.000}}
\draw[gp path] (12.715,4.356)--(13.079,4.356);
\draw[gp path] (1.872,5.000)--(3.526,4.082)--(5.179,3.572)--(6.833,3.352)--(8.486,3.317)%
  --(10.140,3.341)--(11.793,3.382);
\gppoint{gp mark 3}{(1.872,5.000)}
\gppoint{gp mark 3}{(3.526,4.082)}
\gppoint{gp mark 3}{(5.179,3.572)}
\gppoint{gp mark 3}{(6.833,3.352)}
\gppoint{gp mark 3}{(8.486,3.317)}
\gppoint{gp mark 3}{(10.140,3.341)}
\gppoint{gp mark 3}{(11.793,3.382)}
\gppoint{gp mark 3}{(12.897,4.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,3.894) {Base};
\gpcolor{rgb color={1.000,0.800,0.000}}
\draw[gp path] (12.715,3.894)--(13.079,3.894);
\draw[gp path] (1.872,1.785)--(3.526,1.706)--(5.179,1.695)--(6.833,1.708)--(8.486,1.738)%
  --(10.140,1.770)--(11.793,1.804)--(13.447,1.834);
\gppoint{gp mark 4}{(1.872,1.785)}
\gppoint{gp mark 4}{(3.526,1.706)}
\gppoint{gp mark 4}{(5.179,1.695)}
\gppoint{gp mark 4}{(6.833,1.708)}
\gppoint{gp mark 4}{(8.486,1.738)}
\gppoint{gp mark 4}{(10.140,1.770)}
\gppoint{gp mark 4}{(11.793,1.804)}
\gppoint{gp mark 4}{(13.447,1.834)}
\gppoint{gp mark 4}{(12.897,3.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,3.432) {Small};
\gpcolor{rgb color={0.800,0.000,1.000}}
\draw[gp path] (12.715,3.432)--(13.079,3.432);
\draw[gp path] (1.872,1.407)--(3.526,1.376)--(5.179,1.377)--(6.833,1.395)--(8.486,1.424)%
  --(10.140,1.455)--(11.793,1.489)--(13.447,1.523);
\gppoint{gp mark 5}{(1.872,1.407)}
\gppoint{gp mark 5}{(3.526,1.376)}
\gppoint{gp mark 5}{(5.179,1.377)}
\gppoint{gp mark 5}{(6.833,1.395)}
\gppoint{gp mark 5}{(8.486,1.424)}
\gppoint{gp mark 5}{(10.140,1.455)}
\gppoint{gp mark 5}{(11.793,1.489)}
\gppoint{gp mark 5}{(13.447,1.523)}
\gppoint{gp mark 5}{(12.897,3.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,2.970) {Micro};
\gpcolor{rgb color={0.000,0.000,0.800}}
\draw[gp path] (12.715,2.970)--(13.079,2.970);
\draw[gp path] (1.872,1.286)--(3.526,1.266)--(5.179,1.271)--(6.833,1.291)--(8.486,1.318)%
  --(10.140,1.350)--(11.793,1.384)--(13.447,1.418);
\gppoint{gp mark 6}{(1.872,1.286)}
\gppoint{gp mark 6}{(3.526,1.266)}
\gppoint{gp mark 6}{(5.179,1.271)}
\gppoint{gp mark 6}{(6.833,1.291)}
\gppoint{gp mark 6}{(8.486,1.318)}
\gppoint{gp mark 6}{(10.140,1.350)}
\gppoint{gp mark 6}{(11.793,1.384)}
\gppoint{gp mark 6}{(13.447,1.418)}
\gppoint{gp mark 6}{(12.897,2.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,2.508) {Tiny};
\gpcolor{rgb color={0.000,0.800,0.000}}
\draw[gp path] (12.715,2.508)--(13.079,2.508);
\draw[gp path] (1.872,1.062)--(3.526,1.062)--(5.179,1.071)--(6.833,1.084)--(8.486,1.102)%
  --(10.140,1.122)--(11.793,1.144)--(13.447,1.167);
\gppoint{gp mark 7}{(1.872,1.062)}
\gppoint{gp mark 7}{(3.526,1.062)}
\gppoint{gp mark 7}{(5.179,1.071)}
\gppoint{gp mark 7}{(6.833,1.084)}
\gppoint{gp mark 7}{(8.486,1.102)}
\gppoint{gp mark 7}{(10.140,1.122)}
\gppoint{gp mark 7}{(11.793,1.144)}
\gppoint{gp mark 7}{(13.447,1.167)}
\gppoint{gp mark 7}{(12.897,2.508)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,5.691)--(1.872,0.985)--(13.447,0.985)--(13.447,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{13.447cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/throughputs/p100.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Thu 16 Dec 2021 11:23:09 AM CET
\path (0.000,0.000) rectangle (14.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (1.688,0.985) {0};
\draw[gp path] (1.872,1.769)--(2.052,1.769);
\draw[gp path] (13.447,1.769)--(13.267,1.769);
\node[gp node right] at (1.688,1.769) {5,000};
\draw[gp path] (1.872,2.554)--(2.052,2.554);
\draw[gp path] (13.447,2.554)--(13.267,2.554);
\node[gp node right] at (1.688,2.554) {10,000};
\draw[gp path] (1.872,3.338)--(2.052,3.338);
\draw[gp path] (13.447,3.338)--(13.267,3.338);
\node[gp node right] at (1.688,3.338) {15,000};
\draw[gp path] (1.872,4.122)--(2.052,4.122);
\draw[gp path] (13.447,4.122)--(13.267,4.122);
\node[gp node right] at (1.688,4.122) {20,000};
\draw[gp path] (1.872,4.907)--(2.052,4.907);
\draw[gp path] (13.447,4.907)--(13.267,4.907);
\node[gp node right] at (1.688,4.907) {25,000};
\draw[gp path] (1.872,5.691)--(2.052,5.691);
\draw[gp path] (13.447,5.691)--(13.267,5.691);
\node[gp node right] at (1.688,5.691) {30,000};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,5.691)--(1.872,5.511);
\node[gp node center] at (1.872,0.677) {1};
\draw[gp path] (3.526,0.985)--(3.526,1.165);
\draw[gp path] (3.526,5.691)--(3.526,5.511);
\node[gp node center] at (3.526,0.677) {2};
\draw[gp path] (5.179,0.985)--(5.179,1.165);
\draw[gp path] (5.179,5.691)--(5.179,5.511);
\node[gp node center] at (5.179,0.677) {4};
\draw[gp path] (6.833,0.985)--(6.833,1.165);
\draw[gp path] (6.833,5.691)--(6.833,5.511);
\node[gp node center] at (6.833,0.677) {8};
\draw[gp path] (8.486,0.985)--(8.486,1.165);
\draw[gp path] (8.486,5.691)--(8.486,5.511);
\node[gp node center] at (8.486,0.677) {16};
\draw[gp path] (10.140,0.985)--(10.140,1.165);
\draw[gp path] (10.140,5.691)--(10.140,5.511);
\node[gp node center] at (10.140,0.677) {32};
\draw[gp path] (11.793,0.985)--(11.793,1.165);
\draw[gp path] (11.793,5.691)--(11.793,5.511);
\node[gp node center] at (11.793,0.677) {64};
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,5.691)--(13.447,5.511);
\node[gp node center] at (13.447,0.677) {128};
\draw[gp path] (1.872,5.691)--(1.872,0.985)--(13.447,0.985)--(13.447,5.691)--cycle;
\node[gp node center,rotate=-270] at (0.016,3.338) {Decoding time (seconds)};
\node[gp node center] at (7.659,0.215) {Batch size (sentences)};
\node[gp node right] at (12.531,5.280) {AR Large};
\gpcolor{rgb color={0.200,0.200,0.200}}
\gpsetlinewidth{2.50}
\draw[gp path] (12.715,5.280)--(13.079,5.280);
\draw[gp path] (6.498,5.691)--(6.833,5.100)--(8.486,3.611)--(10.140,2.752)--(11.793,2.385)%
  --(13.447,2.153);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(6.833,5.100)}
\gppoint{gp mark 1}{(8.486,3.611)}
\gppoint{gp mark 1}{(10.140,2.752)}
\gppoint{gp mark 1}{(11.793,2.385)}
\gppoint{gp mark 1}{(13.447,2.153)}
\gppoint{gp mark 1}{(12.897,5.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,4.818) {AR Base};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (12.715,4.818)--(13.079,4.818);
\draw[gp path] (5.602,5.691)--(6.833,3.888)--(8.486,2.724)--(10.140,2.032)--(11.793,1.691)%
  --(13.447,1.520);
\gppoint{gp mark 2}{(6.833,3.888)}
\gppoint{gp mark 2}{(8.486,2.724)}
\gppoint{gp mark 2}{(10.140,2.032)}
\gppoint{gp mark 2}{(11.793,1.691)}
\gppoint{gp mark 2}{(13.447,1.520)}
\gppoint{gp mark 2}{(12.897,4.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,4.356) {Large};
\gpcolor{rgb color={0.800,0.000,0.000}}
\draw[gp path] (12.715,4.356)--(13.079,4.356);
\draw[gp path] (1.872,3.206)--(3.526,2.598)--(5.179,2.252)--(6.833,2.084)--(8.486,1.997)%
  --(10.140,1.935)--(11.793,1.890)--(13.447,1.860);
\gppoint{gp mark 3}{(1.872,3.206)}
\gppoint{gp mark 3}{(3.526,2.598)}
\gppoint{gp mark 3}{(5.179,2.252)}
\gppoint{gp mark 3}{(6.833,2.084)}
\gppoint{gp mark 3}{(8.486,1.997)}
\gppoint{gp mark 3}{(10.140,1.935)}
\gppoint{gp mark 3}{(11.793,1.890)}
\gppoint{gp mark 3}{(13.447,1.860)}
\gppoint{gp mark 3}{(12.897,4.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,3.894) {Base};
\gpcolor{rgb color={1.000,0.800,0.000}}
\draw[gp path] (12.715,3.894)--(13.079,3.894);
\draw[gp path] (1.872,2.353)--(3.526,1.853)--(5.179,1.593)--(6.833,1.479)--(8.486,1.419)%
  --(10.140,1.383)--(11.793,1.361)--(13.447,1.346);
\gppoint{gp mark 4}{(1.872,2.353)}
\gppoint{gp mark 4}{(3.526,1.853)}
\gppoint{gp mark 4}{(5.179,1.593)}
\gppoint{gp mark 4}{(6.833,1.479)}
\gppoint{gp mark 4}{(8.486,1.419)}
\gppoint{gp mark 4}{(10.140,1.383)}
\gppoint{gp mark 4}{(11.793,1.361)}
\gppoint{gp mark 4}{(13.447,1.346)}
\gppoint{gp mark 4}{(12.897,3.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,3.432) {Small};
\gpcolor{rgb color={0.800,0.000,1.000}}
\draw[gp path] (12.715,3.432)--(13.079,3.432);
\draw[gp path] (1.872,1.772)--(3.526,1.498)--(5.179,1.358)--(6.833,1.295)--(8.486,1.259)%
  --(10.140,1.241)--(11.793,1.230)--(13.447,1.222);
\gppoint{gp mark 5}{(1.872,1.772)}
\gppoint{gp mark 5}{(3.526,1.498)}
\gppoint{gp mark 5}{(5.179,1.358)}
\gppoint{gp mark 5}{(6.833,1.295)}
\gppoint{gp mark 5}{(8.486,1.259)}
\gppoint{gp mark 5}{(10.140,1.241)}
\gppoint{gp mark 5}{(11.793,1.230)}
\gppoint{gp mark 5}{(13.447,1.222)}
\gppoint{gp mark 5}{(12.897,3.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,2.970) {Micro};
\gpcolor{rgb color={0.000,0.000,0.800}}
\draw[gp path] (12.715,2.970)--(13.079,2.970);
\draw[gp path] (1.872,1.578)--(3.526,1.371)--(5.179,1.278)--(6.833,1.233)--(8.486,1.207)%
  --(10.140,1.196)--(11.793,1.186)--(13.447,1.181);
\gppoint{gp mark 6}{(1.872,1.578)}
\gppoint{gp mark 6}{(3.526,1.371)}
\gppoint{gp mark 6}{(5.179,1.278)}
\gppoint{gp mark 6}{(6.833,1.233)}
\gppoint{gp mark 6}{(8.486,1.207)}
\gppoint{gp mark 6}{(10.140,1.196)}
\gppoint{gp mark 6}{(11.793,1.186)}
\gppoint{gp mark 6}{(13.447,1.181)}
\gppoint{gp mark 6}{(12.897,2.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (12.531,2.508) {Tiny};
\gpcolor{rgb color={0.000,0.800,0.000}}
\draw[gp path] (12.715,2.508)--(13.079,2.508);
\draw[gp path] (1.872,1.286)--(3.526,1.188)--(5.179,1.136)--(6.833,1.111)--(8.486,1.100)%
  --(10.140,1.093)--(11.793,1.089)--(13.447,1.087);
\gppoint{gp mark 7}{(1.872,1.286)}
\gppoint{gp mark 7}{(3.526,1.188)}
\gppoint{gp mark 7}{(5.179,1.136)}
\gppoint{gp mark 7}{(6.833,1.111)}
\gppoint{gp mark 7}{(8.486,1.100)}
\gppoint{gp mark 7}{(10.140,1.093)}
\gppoint{gp mark 7}{(11.793,1.089)}
\gppoint{gp mark 7}{(13.447,1.087)}
\gppoint{gp mark 7}{(12.897,2.508)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,5.691)--(1.872,0.985)--(13.447,0.985)--(13.447,5.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{13.447cm}{5.691cm}}
\end{tikzpicture}
%% gnuplot variables

